Discrete-time dynamics, step-skew products, and pipe-flows

Dynamical processes can be classified in various ways as deterministic or stochastic, and continuous or discrete time. All these types can be studied by the path-spaces they generate, and stationary measures on that path-space. Such measures are called the law of the dynamics. This article presents how a general ergodic dynamical system may be approximated in terms of their law, by a simple and restricted family of deterministic continuous-time skew-product systems. In these systems, a deterministic, mixing flow intermittently drives a deterministic flow through a topological space created by gluing cylinders. The resulting orbits mimic the law of the original dynamics. This comparison is made possible by introducing a secondary intermediary approximation of the ergodic dynamics. This third system is a step-skew dynamical system, in which a finite state Markov process drives a dynamics on topological disk. Each of these three representations have their advantages. It is proved that the distribution induced on the space of paths by these three dynamics can be made arbitrarily close to each other. This analysis reconfirms the old principle that it is impossible to decide whether a general timeseries is generated by a deterministic or stochastic process, and is of continuous or discrete time.

==> Four_processes.tex <==
\node [text width=0.6\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=kagoj, scale=1.5] (S1) at (0\columnA, 0\rowA) {  \textcolor{PineGreen}{I. Discrete-time deterministic dynamics.} };
\node [text width=0.6\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=kagoj, scale=1.5] (S2) at (3\columnA, 0\rowA) {  \textcolor{PineGreen}{II. Continuous-time deterministic dynamics.} };
\node [text width=0.6\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=kagoj, scale=1.5] (S4) at (0\columnA, -5.5\rowA) {  \textcolor{PineGreen}{IV. Discrete-time Markov process.} };
\node [text width=0.6\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=kagoj, scale=1.5] (S3) at (3\columnA, -6\rowA) {  \textcolor{PineGreen}{III. Continuous-time Markov process.} };
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiG] (S1_to_S2) at (1.2\columnA, 1\rowA) { Returns to a Poincare section or recurrent set };
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiH, scale = 1.2] (S5) at (3.1\columnA, -2\rowA) { \textcolor{PineGreen}{V. Fast-slow dynamics.} };
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiH, scale = 1.2] (S6) at (3.1\columnA, -4.5\rowA) { \textcolor{PineGreen}{VI. SDE.} };
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiG] (S5_to_S6) at (3.1\columnA, -3.2\rowA) { Fast mixing flow mimics Weiner process \cite{MelbourneNicol2005almost, BurovEtAl2021kernel, MelbourneStuart2011skew} };
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiH, scale = 1.2] (S7) at (1.7\columnA, -4.6\rowA) { \textcolor{PineGreen}{VII. Step-skew product dynamics.} };
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiG] (S1_to_S7) at (0.5\columnA, -3.2\rowA) { All ergodic dynamics are zero noise limits of Markov processes \cite{Das2024zero} };
\draw[ChhaiB, line width=2pt] (0.15\columnA, -2.4\rowA) rectangle (0.85\columnA, -4\rowA);
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiH, scale = 1.2] (S8) at (2.2\columnA, -2\rowA) { \textcolor{PineGreen}{VIII. Pipe-flow.} };
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiB] (S8_to_S7) at (1.75\columnA, -3\rowA) { \textcolor{kagoj}{Present work} };
\draw[ChhaiB, line width=2pt] (1.4\columnA, -3.25\rowA) rectangle (2.1\columnA, -2.75\rowA);
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiH, scale = 1.2] (S9) at (0.7\columnA, -1.5\rowA) { \textcolor{PineGreen}{IX. Suspension flow.} };
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiG] (S2_to_S9) at (1.7\columnA, -0.9\rowA) { Any continuous time ergodic flow is a suspension-flow \cite{Rudolph1976two, Ambrose1941repr} };
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiG] (S4_to_S1) at (-0.5\columnA, -3.5\rowA) { Coding theory for marginals \cite{AlpernPrasad1989coding, AlpernPrasad2005towers, kieffer1980coding} };
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiG] (S4_to_S3) at (1.9\columnA, -6\rowA) { Embedding theory for DTMC \cite{Elfving1937Mrkv, Kingman1962Mrkv, CasanellasEtAl2023Mrkv} };
\node [text width=0.5\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiG] (S3_to_S4) at (1.2\columnA, -7\rowA) { Discrete-time sampling };
\draw[-to] (S1) to (S1_to_S2);
\draw[-to] (S1_to_S2) to (S2);
\draw[-to] (S2) to (S5);
\draw[-to] (S5) to (S5_to_S6);
\draw[-to] (S5_to_S6) to (S6);
\draw[-to] (S6) to (S3);
\draw[-to] (S1) to (S1_to_S7);
\draw[-to] (S1_to_S7) to (S7);
\draw[-to] (S7) to (S4);
\draw[-to] (S5) to (S8);
\draw[-to] (S8) to (S8_to_S7);
\draw[-to] (S8_to_S7) to (S7);
\draw[-to] (S9) to (S1);
\draw[-to] (S2) to (S2_to_S9);
\draw[-to] (S2_to_S9) to (S9);
\draw[-to] (S4) to (S4_to_S1);
\draw[-to] (S4_to_S1) to (S1);
\draw[-to] (S4) to (S4_to_S3);
\draw[-to] (S4_to_S3) to (S3);
\draw[-to] (S3) to (S3_to_S4);
\draw[-to] (S3_to_S4) to (S4);

==> Pipe_flow_outline.tex <==
\node [text width=1\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiF, scale=1.5] (S1) at (0\columnA, -0.5\rowA) {  \textcolor{Itranga}{I. Deterministic dynamics.} \hspace{2cm} A $C^1$ ergodic system $(\Omega, \mu, f)$ embedded in $\real^d$. };
\draw[draw=ChhaiC] (-0.85\columnA, -1.4\rowA) rectangle ++(1.7\columnA, 1.7\rowA);
\node [text width=1\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiF, scale=1.5] (S3) at (0\columnA, 4.5\rowA) { \textcolor{Itranga}{ III. Perturbed pipe flow.} \hspace{2cm} A $C^1$ deterministic flow thought $(d+1)$-disks and $d$-cylinders, perturbed by an external mixing dynamical system. };
\draw[draw=ChhaiC] (-0.85\columnA, 3.35\rowA) rectangle ++(1.7\columnA, 2.35\rowA);
\node [text width=1\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiF, scale=1.5] (S2) at (3\columnA, 2\rowA) { \textcolor{Itranga}{ II. Step-skew product.} \hspace{2cm} A $C^1$ dynamical system on $\real^d$ driven by an external mixing flow. };
\draw[draw=ChhaiC] (2.15\columnA, 1.05\rowA) rectangle ++(1.7\columnA, 1.85\rowA);
\node [style={rect2}] (S2_to_S1) at (1.5\columnA, 1\rowA) { Zero noise limit as mesh size $\delta \to 0^+$ };
\node [style={rect2}] (S3_to_S2) at (1.5\columnA, 3\rowA) { Convergence in distribution at a discontinuous limit of the flow };
\node [style={rect2}] (S3_to_S1) at (0\columnA, 1.8\rowA) { Coarse partitioning the dynamics into cells, and decomposing the cells into channels };
\node [style={rect5}] (P1) at (2\columnA, 4.5\rowA) { Timeseries of successive exit points };
\node [style={rect5}] (P2) at (4\columnA, 3.5\rowA) { Timeseries of successive states in $\real^d$ };
\node [style={rect5}] (P3) at (4\columnA, 0.5\rowA) { Stationary measure $\mu_\delta$ };
\node [style={rect5}] (P4) at (2\columnA, -0.5\rowA) { Invariant measure $\mu$ };
\node [style={rect2}] (P1_to_P2) at (3\columnA, 4\rowA) { Covnergence in distribution };
\node [style={rect2}] (P3_to_P4) at (3\columnA, 0\rowA) { Hausdorff convergence of supports};
\draw[-to] (S3) to (S3_to_S1);
\draw[-to] (S3_to_S1) to (S1);
\draw[-to] (S3_to_S2) to (S2);
\draw[-to] (S3) to (S3_to_S2);
\draw[-to] (S2) to (S2_to_S1);
\draw[-to] (S2_to_S1) to (S1);
\draw[-to] (S3) to (P1);
\draw[-to] (P1) to (P1_to_P2);
\draw[-to] (P1_to_P2) to (P2);
\draw[-to] (S2) to (P2);
\draw[-to] (S2) to (P3);
\draw[-to] (S1) to (P4);
\draw[-to] (P3) to (P3_to_P4);
\draw[-to] (P3_to_P4) to (P4);
